DMRG using Belief Propagation

Tensor networks have attracted much attention as a powerful tool for modeling quantum many-body systems. Their contraction is a significant challenge, however, especially in highly connected networks, as memory requirements become prohibitive and the optimal contraction order is increasingly hard to find. The belief propagation (BP) algorithm has emerged as an alternative to exact contraction. Being formulated in a graph-agnostic way, it offers great flexibility, but its accuracy suffers in the presence of loops. In this work, we combine BP with the DMRG algorithm to solve ground-state problems, thereby extending DMRG to higher dimensions and arbitrary lattices. We demonstrate the viability of BP-DMRG on the transverse-field Ising model on a $2\times 2$ hexagonal lattice, finding that it produces states with a fidelity between $0.9$ and $0.99$ to the true ground state, and energy estimates with a relative error between $10^{-2}$ and $10^{-3}$. Additionally, BP-DMRG can find ground states on randomly generated lattices, with fidelity improving as the transverse field increases. We conclude with a discussion of the limitations we encounter when using belief propagation, highlighting that the TFI tensor network operators lead to larger errors during BP iterations in BP-DMRG.

==> H_trace_tikz.tex <==
\node (T0) at (0, 0) [tponode] {};
\node (T1) at ($(T0)+(-37:1.5*\k)$) [tponode] {};
\node (T2) at ($(T1)+(20:1.5*\k)$) [tponode] {};

% LHS labels and relative positioning
\node (label) at ($(T0)+(-0.8*\k, -0.45*\k)$) {$H=$};

\coordinate (T2eastlabel) at (T2.east |- label);
\node (label2) [anchor=west] at ($(T2eastlabel)+(0.5*\k, 0)$) {$\Rightarrow \tr(H)=$};

\coordinate (label2eastT0) at (label2.east |- T0);
\node (T3) at ($(label2eastT0)+(0.5*\k, 0)$) [tponode] {};
\node (T4) at ($(T3)+(-37:1.5*\k)$) [tponode] {};
\node (T5) at ($(T4)+(20:1.5*\k)$) [tponode] {};

% Virtual edges
\draw (T0) -- (T1);
\draw (T1) -- (T2);
\draw (T3) -- (T4);
\draw (T4) -- (T5);

% Physical edges (open for H)
\draw ($(T0)+(0, \d)$) -- (T0) -- ($(T0)+(0, -\d)$) [physedge];
\draw ($(T1)+(0, \d)$) -- (T1) -- ($(T1)+(0, -\d)$) [physedge];
\draw ($(T2)+(0, \d)$) -- (T2) -- ($(T2)+(0, -\d)$) [physedge];

% Physical edges (closed loops for tr(H))
\draw [physedge, rounded corners=3pt] (T3) -- ($(T3)+(0, \d)$) -- ($(T3)+(0.35*\k, \d)$) -- ($(T3)+(0.35*\k, -\d)$) -- ($(T3)+(0, -\d)$) -- (T3);
\draw [physedge, rounded corners=3pt] (T4) -- ($(T4)+(0, \d)$) -- ($(T4)+(0.35*\k, \d)$) -- ($(T4)+(0.35*\k, -\d)$) -- ($(T4)+(0, -\d)$) -- (T4);
\draw [physedge, rounded corners=3pt] (T5) -- ($(T5)+(0, \d)$) -- ($(T5)+(0.35*\k, \d)$) -- ($(T5)+(0.35*\k, -\d)$) -- ($(T5)+(0, -\d)$) -- (T5);


==> TFI_MPO_finite_state_tikz.tex <==
% Overall length scale of this diagram.
\pgfmathsetmacro{\k}{1}
% lenths related to the arcs.
\pgfmathsetmacro{\r}{\k/3.5}
\pgfmathsetmacro{\d}{sqrt(2*\r*\r)/2}

% Anchor nodes for the contents of the finite-state automaton.
\foreach \i/\p in {1/90, 2/150, 3/210, 4/270, 5/330, 6/30}{
    \coordinate (anc\i) at (\p:\k);
}

% Annotations.
\node (a) at (anc1) [] {$e$};
\node (b) at (anc3) [] {$1$};
\node (c) at (anc5) [] {$\circ$};
\node (Z) at (anc2) [label=150:$Z$] {};
\node (JZ) at (anc4) [label=270:$JZ$] {};
\node (gX) at (anc6) [label=30:$gX$] {};
\node (init) at ($(anc1)+(90:2*\r)$) [label=above:$I$] {};
\node (final) at ($(anc5)+(330:2*\r)$) [label=330:$I$] {};

% Transitions of the finite-state automaton.
\draw [->] (a) .. controls (Z) .. (b);
\draw [->] (b) .. controls (JZ) .. (c);
\draw [->] (a) .. controls (gX) .. (c);
\draw [->] ($(a)+(\d,0)$) arc (-45:225:\r);
\draw [->] ($(c)+(240:\d)$) arc (-165:105:\r);

==> TTNS_denominator_envs_tikz.tex <==
% overall scale of the diagram
\pgfmathsetmacro{\k}{1}
% translation from bra to op to ket (in polar coordinates)
\pgfmathsetmacro{\r}{.1}
\pgfmathsetmacro{\t}{290}

\pgfdeclarelayer{environments}
\pgfdeclarelayer{bra}
\pgfdeclarelayer{ket}
\pgfsetlayers{environments, main, bra, ket}

% ----------------------------------------------------
%         complete TTNS
% ----------------------------------------------------

% ket tensors
\begin{pgfonlayer}{ket}
    \node (Tket0) at (0,0) [tpsnode, label=90:$T_a$] {};
    \node (Tket1) at ($(Tket0)+(165:\k)$) [tpsnode] {};
    \node (Tket2) at ($(Tket1)+(135:\k)$) [tpsnode] {};
    \node (Tket3) at ($(Tket1)+(225:\k)$) [tpsnode] {};
    \node (Tket4) at ($(Tket0)+(265:\k)$) [tpsnode] {};
    \node (Tket5) at ($(Tket4)+(265:\k)$) [tpsnode] {};
    \node (Tket6) at ($(Tket0)+(35:\k)$) [tpsnode] {};
    \node (Tket7) at ($(Tket6)+(350:\k)$) [tpsnode] {};
    \node (Tket8) at ($(Tket6)+(85:\k)$) [tpsnode] {};
\end{pgfonlayer}

% bra tensors
\begin{pgfonlayer}{bra}
    \node (Tbra0) at ($(Top0)+(\t:\r)$) [tpsnode, label=315:$T_a^\dagger$] {};
    \foreach \i in {1,2,3,4,5,6,7,8}{
        \node (Tbra\i) at ($(Top\i)+(\t:\r)$) [tpsnode] {};
    }
\end{pgfonlayer}

% physical edges
\foreach \i in {0,1,2,3,4,5,6,7,8}{
    \draw (Tket\i) -- (Tbra\i) [physedge];
}

% virtual edges
\foreach \i/\j in {0/1, 1/2, 1/3, 0/4, 4/5, 0/6, 6/7, 6/8}{
    \draw [->] (Tket\j) -- (Tket\i);
    \draw [->] (Tbra\j) -- (Tbra\i);
}

\begin{pgfonlayer}{environments}
    \draw[draw=magenta!10, fill=magenta!10, opacity=1, line width=14pt, line join=round] (Top1.center) -- (Top2.center) -- (Top3.center) -- cycle;
    \draw[draw=magenta!10, fill=magenta!10, opacity=1, line width=14pt, line cap=round] (Top4.center) -- (Top5.center);
    \draw[draw=magenta!10, fill=magenta!10, opacity=1, line width=14pt, line join=round] (Top6.center) -- (Top7.center) -- (Top8.center) -- cycle;
\end{pgfonlayer}

% ----------------------------------------------------
%         one site with environments
% ----------------------------------------------------

% equality
\node (eq1) at ($(Top0)+(2*\k,-0.5*\k)$) [] {$=$};
\coordinate (lhsmid) at ($(eq1)+(1.5*\k,0)$);

\node (Tket0rhs) at ($(lhsmid)+(\t+180:5*\r)$) [tpsnode, label=90:$T_a$] {};
\node (Tbra0rhs) at ($(Tket0rhs)+(\t:5*\r)$) [tpsnode, label=315:$T_a^\dagger$] {};

% physical edge
\draw (Tket0rhs) -- (Tbra0rhs) [physedge];

\foreach \i/\p in {1/165, 4/265, 6/35}{
    \coordinate (ket_stump\i) at ($(Tket0rhs)+(\p:.5*\k)$);
    \coordinate (bra_stump\i) at ($(Tbra0rhs)+(\p:.5*\k)$);

    \draw (Tket0rhs) .. controls (ket_stump\i) .. ($(ket_stump\i)!0.5!(bra_stump\i)$);
    \draw ($(ket_stump\i)!0.5!(bra_stump\i)$) .. controls(bra_stump\i) .. (Tbra0rhs);
}


==> TTNS_numerator_envs_tikz.tex <==
% overall scale of the diagram
\pgfmathsetmacro{\k}{1}
% translation from bra to op to ket (in polar coordinates)
\pgfmathsetmacro{\r}{.1}
\pgfmathsetmacro{\t}{290}

\pgfdeclarelayer{environments}
\pgfdeclarelayer{bra}
\pgfdeclarelayer{op}
\pgfdeclarelayer{ket}
\pgfsetlayers{environments, main, bra, op, ket}

% ----------------------------------------------------
%         complete TTNS
% ----------------------------------------------------

% ket tensors
\begin{pgfonlayer}{ket}
    \node (Tket0) at (0,0) [tpsnode, label=90:$T_a$] {};
    \node (Tket1) at ($(Tket0)+(165:\k)$) [tpsnode] {};
    \node (Tket2) at ($(Tket1)+(135:\k)$) [tpsnode] {};
    \node (Tket3) at ($(Tket1)+(225:\k)$) [tpsnode] {};
    \node (Tket4) at ($(Tket0)+(265:\k)$) [tpsnode] {};
    \node (Tket5) at ($(Tket4)+(265:\k)$) [tpsnode] {};
    \node (Tket6) at ($(Tket0)+(35:\k)$) [tpsnode] {};
    \node (Tket7) at ($(Tket6)+(350:\k)$) [tpsnode] {};
    \node (Tket8) at ($(Tket6)+(85:\k)$) [tpsnode] {};
\end{pgfonlayer}

% operator tensors
\begin{pgfonlayer}{op}
    \foreach \i in {0,1,2,3,4,5,6,7,8}{
        \node (Top\i) at ($(Tket\i)+(\t:\r)$) [tponode] {};
    }
\end{pgfonlayer}

% bra tensors
\begin{pgfonlayer}{bra}
    \node (Tbra0) at ($(Top0)+(\t:\r)$) [tpsnode, label=315:$T_a^\dagger$] {};
    \foreach \i in {1,2,3,4,5,6,7,8}{
        \node (Tbra\i) at ($(Top\i)+(\t:\r)$) [tpsnode] {};
    }
\end{pgfonlayer}

% physical edges
\foreach \i in {0,1,2,3,4,5,6,7,8}{
    \draw (Tket\i) -- (Top\i) -- (Tbra\i) [physedge];
}

% virtual edges
\foreach \i/\j in {0/1, 1/2, 1/3, 0/4, 4/5, 0/6, 6/7, 6/8}{
    \draw (Tket\i) -- (Tket\j);
    \draw (Top\i) -- (Top\j);
    \draw (Tbra\i) -- (Tbra\j);
}

\begin{pgfonlayer}{environments}
    \draw[draw=magenta!10, fill=magenta!10, opacity=1, line width=14pt, line join=round] (Top1.center) -- (Top2.center) -- (Top3.center) -- cycle;
    \draw[draw=magenta!10, fill=magenta!10, opacity=1, line width=14pt, line cap=round] (Top4.center) -- (Top5.center);
    \draw[draw=magenta!10, fill=magenta!10, opacity=1, line width=14pt, line join=round] (Top6.center) -- (Top7.center) -- (Top8.center) -- cycle;
\end{pgfonlayer}

% Labels for the environments
\node at ($(Top2)!0.5!(Top3)$) [left=5pt] {$E_1$};
\node at ($(Top4)!0.5!(Top5)$) [right=5pt] {$E_2$};
\node at ($(Top7)!0.5!(Top8)$) [right=5pt] {$E_3$};

% ----------------------------------------------------
%         one site with environments
% ----------------------------------------------------

% equality
\node (eq1) at ($(Top0)+(2*\k,-0.5*\k)$) [] {$=$};

\coordinate (Top0_rhs) at ($(eq1)+(2.3*\k,0)$);

\begin{pgfonlayer}{ket}
    \node (Tket0_rhs) at ($(Top0_rhs)-(\t:3*\r)$) [tpsnode, label=90:$T_a$] {};
\end{pgfonlayer}

\begin{pgfonlayer}{op}
    \node (Top0_rhs_node) at (Top0_rhs) [tponode] {};
\end{pgfonlayer}

\begin{pgfonlayer}{bra}
    \node (Tbra0_rhs) at ($(Top0_rhs)+(\t:3*\r)$) [tpsnode, label=315:$T_a^\dagger$] {};
\end{pgfonlayer}

% physical edges for the central node
\draw (Tket0_rhs) -- (Top0_rhs_node) -- (Tbra0_rhs) [physedge];

% Environment tensors
\foreach \i/\p/\q in {1/165/165, 2/265/245, 3/35/35}{
    % \q is the angle at which the labels of the environment tensors are drawn. Variable introduced because environment 2 needed special handling
    \coordinate (box\i_center) at ($(Top0_rhs)+(\p:\k)$);
    
    \pgfmathsetmacro{\dx}{0.4*\k * cos(\p)}
    \pgfmathsetmacro{\dy}{0.4*\k * sin(\p)}
    \pgfmathsetmacro{\hx}{0.4*\k * cos(\t)}
    \pgfmathsetmacro{\hy}{0.4*\k * sin(\t)}
    
    \pgfmathsetmacro{\cOx}{\dx+\hx}
    \pgfmathsetmacro{\cOy}{\dy+\hy}
    \pgfmathsetmacro{\cTx}{-\dx+\hx}
    \pgfmathsetmacro{\cTy}{-\dy+\hy}
    \pgfmathsetmacro{\cThx}{-\dx-\hx}
    \pgfmathsetmacro{\cThy}{-\dy-\hy}
    \pgfmathsetmacro{\cFx}{\dx-\hx}
    \pgfmathsetmacro{\cFy}{\dy-\hy}
    
    \coordinate (box\i_corner1) at ($(box\i_center)+(\cOx, \cOy)$);
    \coordinate (box\i_corner2) at ($(box\i_center)+(\cTx, \cTy)$);
    \coordinate (box\i_corner3) at ($(box\i_center)+(\cThx, \cThy)$);
    \coordinate (box\i_corner4) at ($(box\i_center)+(\cFx, \cFy)$);
    
    % Connecting points starting from the center of the shape to ensure they are inside
    \coordinate (box\i_conn_ket) at ($(box\i_center)-(\t:3*\r)$);
    \coordinate (box\i_conn_bra) at ($(box\i_center)+(\t:3*\r)$);
    
    \draw (box\i_conn_ket) -- (Tket0_rhs);
    \draw (box\i_center) -- (Top0_rhs_node);
    \draw (box\i_conn_bra) -- (Tbra0_rhs);
    
    \draw [msgbase, rounded corners=0.2*\k] (box\i_corner1) -- (box\i_corner2) -- (box\i_corner3) -- (box\i_corner4) -- cycle;
    \node at ($(box\i_center)+(\q:0.7*\k)$) {$E_\i$};
}

% ----------------------------------------------------
%         final analytical expression
% ----------------------------------------------------

\node (eq2) at ($(eq1)-(0, 2.5*\k)$) [] {$=$};
\node[right] at ($(eq2)+(0.5*\k,0)$) {$\braket{T_a^\dagger|\cntr(E_1E_2E_3W_a)|T_a}$};


==> TTNS_with_loops_tikz.tex <==
% overall scale of the diagram
\pgfmathsetmacro{\k}{1}

\pgfdeclarelayer{ket}
\pgfsetlayers{main, ket}

% LHS
\node (lhs) at ($(Tket0)+(180:3*\k)$) [] {$\ket{\psi_{\text{loopy}}}=$};

% ket tensors
\begin{pgfonlayer}{ket}
    \node (Tket0) at (0,0) [tpsnode] {};
    \node (Tket1) at ($(Tket0)+(165:\k)$) [tpsnode] {};
    \node (Tket2) at ($(Tket1)+(135:\k)$) [tpsnode] {};
    \node (Tket3) at ($(Tket1)+(225:\k)$) [tpsnode] {};
    \node (Tket4) at ($(Tket0)+(265:\k)$) [tpsnode] {};
    \node (Tket5) at ($(Tket4)+(265:\k)$) [tpsnode] {};
    \node (Tket6) at ($(Tket0)+(35:\k)$) [tpsnode] {};
    \node (Tket7) at ($(Tket6)+(350:\k)$) [tpsnode] {};
    \node (Tket8) at ($(Tket6)+(85:\k)$) [tpsnode] {};
\end{pgfonlayer}

% virtual edges (tree)
\foreach \i/\j in {0/1, 1/2, 1/3, 0/4, 4/5, 0/6, 6/7, 6/8}{
    \draw (Tket\i) -- (Tket\j);
}

% virtual edges (loops)
\draw[dashed, red] (Tket3) -- (Tket4);
\draw[dashed, red] (Tket5) -- (Tket7);
\draw[dashed, red] (Tket2) -- (Tket8);

% physical edges
\foreach \i in {0,1,2,3,4,5,6,7,8}{
    \draw (Tket\i) -- ++(290:0.3) [physedge];
}


==> bp_contraction_tikz.tex <==
% Calculate radius r of hexagon corners from center, based on hexagon side length k. Calculate perpendicular distance h from hexagon center to middle of any side. Define distance between the two three-hexagon figures.
\pgfmathsetmacro{\k}{1.2}
\pgfmathsetmacro{\h}{sqrt(3)*\k/2}
\pgfmathsetmacro{\r}{\k}
\pgfmathsetmacro{\distance}{4.5*\k}
\pgfmathsetmacro{\phi}{340}

% Midpoints of the three message hexagons.
\coordinate (mid) at (0, 0);
\coordinate (mid1) at ($(mid)+(0:\r)$);
\coordinate (mid2) at ($(mid)+(120:\r)$);
\coordinate (mid3) at ($(mid)+(2400:\r)$);

% Midpoints of the three empty hexagons.
\coordinate (emptymid) at ($(mid)+(\phi:\distance)$);
\coordinate (emptymid1) at ($(emptymid)+(0:\r)$);
\coordinate (emptymid2) at ($(emptymid)+(120:\r)$);
\coordinate (emptymid3) at ($(emptymid)+(240:\r)$);

% Dividing line between the two three-hexagon figures.
\coordinate (linemid) at ($(mid)!0.5!(emptymid)$);
\draw[thick] ($(linemid)+(\phi-90:2*\k)$) -- ($(linemid)+(\phi+90:2*\k)$);

% Z_BP equality
\node (ZBPeq) at ($(linemid)+(-4.5*\k,0)$) [] {$Z_\text{BP}=$};

% Midpoints of the three TN hexagons.
\coordinate (tnmid) at ($(ZBPeq)+(-3.5*\k,0)$);
\coordinate (tnmid1) at ($(tnmid)+(0:\r)$);
\coordinate (tnmid2) at ($(tnmid)+(120:\r)$);
\coordinate (tnmid3) at ($(tnmid)+(2400:\r)$);

% Z equality
\node (Zeq) at ($(tnmid)+(-2*\r,0)$) [] {$Z=$};

% Legend for node types.
\node (legendtensor) at ($(mid)+(\phi-90:\distance/1.7)$) [tpsnode, label=right:{$=\text{tensor}$}] {};
\node (legendmsg) at ($(legendtensor)+(0,-\baselineskip)$) [msgnode, label=right:{$=\text{message}$}] {};

% -----------------------------------------------------------------
%               Full hexagons of the original TN
% -----------------------------------------------------------------

% One hexagon with full tensors for each midpoint.
\foreach \i in {1, 2, 3}{
    \foreach \j/\p in {1/60, 2/120, 3/180, 4/240, 5/300, 6/360}{
        \node (tnhex\i_circ\j) at ($(tnmid\i)+(\p:\r)$) [tpsnode] {};
    }
}

\foreach \i in {1, 2, 3}{
    \foreach \from/\to in {1/2, 2/3, 3/4, 4/5, 5/6, 6/1}{
        % TN Edges
        \draw (tnhex\i_circ\from) -- (tnhex\i_circ\to);
    }
}

% -----------------------------------------------------------------
%               Full hexagons with messages
% -----------------------------------------------------------------

% One hexagon with full tensors for each midpoint.
\foreach \i in {1, 2, 3}{
    \foreach \j/\p in {1/60, 2/120, 3/180, 4/240, 5/300, 6/360}{
        \node (hex\i_circ\j) at ($(mid\i)+(\p:\r)$) [tpsnode] {};
    }
}

\foreach \i in {1, 2, 3}{
    \foreach \from/\to in {1/2, 2/3, 3/4, 4/5, 5/6, 6/1}{
        % Messages in both directions.
        \node (hex\i_\from_to_\to) at ($(hex\i_circ\from)!0.3!(hex\i_circ\to)$) [msgnode] {};
        \node (hex\i_\to_to_\from) at ($(hex\i_circ\to)!0.3!(hex\i_circ\from)$) [msgnode] {};

        % Edges between messages and tensors.
        \draw (hex\i_circ\to) -- (hex\i_\to_to_\from);
        \draw (hex\i_circ\from) -- (hex\i_\from_to_\to);
    }
}

% -----------------------------------------------------------------
%               Empty hexagons = message normalization
% -----------------------------------------------------------------

% One hexagon without tensors for each midpoint.
\foreach \i in {1, 2, 3}{
    \foreach \j/\p in {1/60, 2/120, 3/180, 4/240, 5/300, 6/360}{
        \coordinate (emptyhex\i_circ\j) at ($(emptymid\i)+(\p:\r)$);
    }
}

\foreach \i in {1, 2, 3}{
    \foreach \from/\to in {1/2, 2/3, 3/4, 4/5, 5/6, 6/1}{
        % Messages in both directions.
        \node (emptyhex\i_\from_to_\to) at ($(emptyhex\i_circ\from)!0.3!(emptyhex\i_circ\to)$) [msgnode] {};
        \node (emptyhex\i_\to_to_\from) at ($(emptyhex\i_circ\to)!0.3!(emptyhex\i_circ\from)$) [msgnode] {};

        % Edge between messages.
        \draw (emptyhex\i_\from_to_\to) -- (emptyhex\i_\to_to_\from);
    }
}

==> hex21_mpo_tikz.tex <==
\pgfmathsetmacro{\k}{2}
\pgfmathsetmacro{\d}{\k/3.5}

% Two hexagons.
\node (T1) at (0.453*\k,0.616*\k) [tponode] {$W_1$};
\node (T2) at (-0.453*\k,0.250*\k) [tponode] {$W_2$};
\node (T3) at (-0.906*\k,-0.366*\k) [tponode] {$W_3$};
\node (T4) at (-0.453*\k,-0.616*\k) [tponode] {$W_4$};
\node (T5) at (0.453*\k,-0.250*\k) [tponode] {$W_5$};
\node (T6) at (0.906*\k,0.366*\k) [tponode] {$W_6$};
\node (T7) at (1.813*\k,0.732*\k) [tponode] {$W_7$};
\node (T8) at (2.266*\k,1.348*\k) [tponode] {$W_8$};
\node (T9) at (1.813*\k,1.598*\k) [tponode] {$W_9$};
\node (T10) at (0.906*\k,1.232*\k) [tponode] {$W_{10}$};

% Physical edges.
\foreach \i in {1, 2, 3, 4, 5, 6, 7, 8, 9, 10}{
    \coordinate (leg\i) at ($(T\i)+(0,\d)$);
    \coordinate (legadj\i) at ($(T\i)+(0,-\d)$);
    \draw [physedge] (leg\i) -- (T\i) -- (legadj\i);
}

% Highlighted TPO tensors.
\node (root) at (T1) [label=120:{$R=W_1$}] {};

% Edges from the spanning tree.
\draw [arrow] (T1) -- (T6);
\draw [arrow] (T1) -- (T2);
\draw [arrow] (T2) -- (T3);
\draw [arrow] (T6) -- (T5);
\draw [arrow] (T5) -- (T4);
\draw [arrow] (T6) -- (T7);
\draw [arrow] (T7) -- (T8);
\draw [arrow] (T1) -- (T10);
\draw [arrow] (T10) -- (T9);
\draw [arrow] (T3) -- (T4);
\draw [arrow] (T9) -- (T8);

==> msg_update_tikz.tex <==
\pgfmathsetmacro{\k}{.9}

% Node with incoming messages
\node (Ta) at (0,0) [tpsnode, label=90:$T_a$] {};
\node (msgxa) at ($(Ta)+(135:\k)$) [msgnode, label=180:$m_{x\rightarrow a}^{(t)}$] {};
\node (msgya) at ($(Ta)+(225:\k)$) [msgnode, label=180:$m_{y\rightarrow a}^{(t)}$] {};
\coordinate (Tastump) at ($(Ta)+(\k,0)$);
\draw (msgxa) -- (Ta) (msgya) -- (Ta) (Tastump) -- (Ta);

% Equality
\node (eq) at ($(Tastump)+(\k,0)$) [] {$=$};

% Outgoing message
\node (msgab) at ($(eq)+(\k,0)$) [msgnode, label=90:$m_{a\rightarrow b}^{(t+1)}$] {};
\coordinate (msgstump) at ($(msgab)+(\k,0)$);
\draw (msgstump) -- (msgab);

==> psi_norm_sandwich_tikz.tex <==
% Scale of hexagons
\pgfmathsetmacro{\k}{.9}
% Separation bra and ket in <psi|psi>
\pgfmathsetmacro{\w}{-.1}
\pgfmathsetmacro{\v}{.3}
\pgfmathsetmacro{\s}{.5}
% Separation braket and single state
\pgfmathsetmacro{\x}{-3}
\pgfmathsetmacro{\y}{2}

\node (Tadj0) at (0.383*\k,0.803*\k) [tpsnode] {};
\node (Tadj1) at (-0.383*\k,0.310*\k) [tpsnode] {};
\node (Tadj2) at (-0.766*\k,-0.492*\k) [tpsnode] {};
\node (Tadj3) at (-0.383*\k,-0.803*\k) [tpsnode] {};
\node (Tadj4) at (0.383*\k,-0.310*\k) [tpsnode] {};
\node (Tadj5) at (0.766*\k,0.492*\k) [tpsnode] {};
\node (Tadj6) at (1.532*\k,0.985*\k) [tpsnode] {};
\node (Tadj7) at (1.915*\k,1.788*\k) [tpsnode] {};
\node (Tadj8) at (1.532*\k,2.098*\k) [tpsnode] {};
\node (Tadj9) at (0.766*\k,1.606*\k) [tpsnode] {};
\node (Tadj10) at (0.383*\k,1.916*\k) [tpsnode] {};
\node (Tadj11) at (-0.383*\k,1.424*\k) [tpsnode] {};
\node (Tadj12) at (-0.766*\k,0.621*\k) [tpsnode] {};
\node (Tadj13) at (-1.532*\k,0.129*\k) [tpsnode] {};
\node (Tadj14) at (-1.915*\k,-0.674*\k) [tpsnode] {};
\node (Tadj15) at (-1.532*\k,-0.985*\k) [tpsnode] {};

\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
    % ket state in braket
    \node (T\i) at ($(Tadj\i)+(\w,\v)$) [tpsnode] {};

    % stumps physical legs for braket-bra state
    \coordinate (stumpadj\i) at ($(Tadj\i)+(\w*\s,\v*\s)$);

    % stumps physical legs for braket-ket state
    \coordinate (stump\i) at ($(T\i)+(-\w*\s,-\v*\s)$);

    % ket state on its own
    \node (Tsingle\i) at ($(T\i)+(\x,\y)$) [tpsnode] {};

    % stumps physical legs for single ket state
    \coordinate (singlestump\i) at ($(Tsingle\i)+(-\w,-\v)$);
}

% LHS for single ket state
\node (label) at ($(Tsingle14)+(135:1.5*\k)$) {$\ket{\psi}=$};

% LHS for braket
\node (label) at ($(T14)+(135:1.5*\k)$) {$\braket{\psi|\psi}=$};

% Virtual edges in braket
\foreach \i/\j in {0/1, 1/2, 2/3, 3/4, 4/5, 5/6, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 0/9, 1/12, 2/15, 0/5}{
    \draw (T\i) -- (T\j);
    \draw (Tadj\i) -- (Tadj\j);
}

% Physical edges in braket
\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
    \draw (Tadj\i) -- (stumpadj\i) [physedge];
    \draw (T\i) -- (stump\i) [physedge];
    \draw (stumpadj\i) -- (stump\i) [physedge, dotted];
}

% Virtual edges in single ket
\foreach \i/\j in {0/1, 1/2, 2/3, 3/4, 4/5, 5/6, 6/7, 7/8, 8/9, 9/10, 10/11, 11/12, 12/13, 13/14, 14/15, 0/9, 1/12, 2/15, 0/5}{
    \draw (Tsingle\i) -- (Tsingle\j);
}

% Physical edges in single ket
\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
    \draw (Tsingle\i) -- (singlestump\i) [physedge];
}


==> tree_gauging_tikz.tex <==
% Hexagon side length k.
\pgfmathsetmacro{\k}{1.2}

% Physical legs angle and length
\pgfmathsetmacro{\physangle}{290}
\pgfmathsetmacro{\physlen}{0.3*\k}

% ----------------------------------------------------
%         2x2 hexagonal TNS
% ----------------------------------------------------

% Nodes of the hexagons.
\node (T0) at (0.383*\k,0.803*\k) [tpsnode] {};
\node (T1) at (-0.383*\k,0.310*\k) [tpsnode] {};
\node (T2) at (-0.766*\k,-0.492*\k) [tpsnode] {};
\node (T3) at (-0.383*\k,-0.803*\k) [tpsnode] {};
\node (T4) at (0.383*\k,-0.310*\k) [tpsnode] {};
\node (T5) at (0.766*\k,0.492*\k) [tpsnode] {};
\node (T6) at (1.532*\k,0.985*\k) [tpsnode] {};
\node (T7) at (1.915*\k,1.788*\k) [tpsnode] {};
\node (T8) at (1.532*\k,2.098*\k) [tpsnode] {};
\node (T9) at (0.766*\k,1.606*\k) [tpsnode] {};
\node (T10) at (0.383*\k,1.916*\k) [tpsnode] {};
\node (T11) at (-0.383*\k,1.424*\k) [tpsnode] {};
\node (T12) at (-0.766*\k,0.621*\k) [tpsnode] {};
\node (T13) at (-1.532*\k,0.129*\k) [tpsnode] {};
\node (T14) at (-1.915*\k,-0.674*\k) [tpsnode] {};
\node (T15) at (-1.532*\k,-0.985*\k) [tpsnode] {};

%% enumeration of the nodes
%\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%    \node (label\i) at ($(T\i)+(180+\physangle:\physlen)$) {\i};
%}

% Orthogonality center.
\node (orthocenter) at (T0) [circle, draw=black, fill=green!70, inner sep=0pt, minimum size=5pt, label=20:$O$] {};
% A single QR-decomposition.
\node (Q) at (T12) [label=135:$T_a\equiv Q$] {};
\node (R) at ($(T12)!.5!(T1)$) [tpsnode, label=45:$R$] {};

% Edges of the hexagons.
\draw [->] (T12) -- (R);
\draw [->] (R) -- (T1);
\draw [->] (T1) -- (T0);
\draw [->] (T2) -- (T1);
\draw [->] (T3) -- (T2);
\draw (T3) -- (T4) [dashed]; % non-tree edge
\draw [->] (T4) -- (T5);
\draw [->] (T6) -- (T5);
\draw [->] (T7) -- (T6);
\draw (T7) -- (T8) [dashed]; % non-tree edge
\draw [->] (T8) -- (T9);
\draw [->] (T10) -- (T9);
\draw [->] (T11) -- (T10);
\draw (T12) -- (T11) [dashed]; % non-tree edge
\draw [->] (T13) -- (T12);
\draw [->] (T14) -- (T13);
\draw (T14) -- (T15) [dashed]; % non-tree edge
\draw [->] (T5) -- (T0);
\draw [->] (T9) -- (T0);
\draw [->] (T12) -- (T1);
\draw [->] (T15) -- (T2);

% Physical edges
\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
    \coordinate (stump\i) at ($(T\i)+(\physangle:\physlen)$);
    \draw (T\i) -- (stump\i) [physedge];
}

% ----------------------------------------------------
%         Visualization of edge cutting
% ----------------------------------------------------

\coordinate (cutedge1mid) at ($(T7)!.5!(T8)$);
\pgfmathsetmacro{\p}{45}
%\draw ($(cutedge1mid)+(\p:\k/3)$) -- ($(cutedge1mid)+(\p+180:\k/3)$)  [decorate, decoration=zigzag, red, thick];
\coordinate (cutedge2mid) at ($(T3)!.5!(T4)$);
\pgfmathsetmacro{\p}{330}
%\draw ($(cutedge2mid)+(\p:\k/3)$) -- ($(cutedge2mid)+(\p+180:\k/3)$)  [decorate, decoration=zigzag, red, thick];
\coordinate (cutedge3mid) at ($(T11)!.5!(T12)$);
\pgfmathsetmacro{\p}{135}
%\draw ($(cutedge3mid)+(\p:\k/3)$) -- ($(cutedge3mid)+(\p+180:\k/3)$)  [decorate, decoration=zigzag, red, thick];
\coordinate (cutedge4mid) at ($(T14)!.5!(T15)$);
\pgfmathsetmacro{\p}{45}
%\draw ($(cutedge4mid)+(\p:\k/3)$) -- ($(cutedge4mid)+(\p+180:\k/3)$)  [decorate, decoration=zigzag, red, thick];

% ----------------------------------------------------
%         Visualization of tree-gauging
% ----------------------------------------------------

% Offset for the ket cluster to the bottom right of T5
\pgfmathsetmacro{\ketdx}{1.5*\k}
\pgfmathsetmacro{\ketdy}{-0.9*\k}

% part of the ket
\coordinate (Tket0) at ($(T0)+(\ketdx,\ketdy)$);
\coordinate (Tket4) at ($(T4)+(\ketdx,\ketdy)$);
\node (Tket5) at ($(T5)+(\ketdx,\ketdy)$) [tpsnode] {};
\coordinate (Tket6) at ($(T6)+(\ketdx,\ketdy)$);

% part of the bra
\coordinate (Tbra0) at ($(Tket0)+(\physangle:\physlen)$);
\coordinate (Tbra4) at ($(Tket4)+(\physangle:\physlen)$);
\node (Tbra5) at ($(Tket5)+(\physangle:\physlen)$) [tpsnode] {};
\coordinate (Tbra6) at ($(Tket6)+(\physangle:\physlen)$);

\coordinate (Tket4Tbra4mid) at ($(Tket4)!0.5!(Tbra4)$);
\coordinate (Tket5Tbra5mid) at ($(Tket5)!0.5!(Tbra5)$);
\coordinate (Tket6Tbra6mid) at ($(Tket6)!0.5!(Tbra6)$);

\draw [<-] (Tket5) .. controls (Tket6) .. (Tket6Tbra6mid);
\draw [<-] (Tbra5) .. controls (Tbra6) .. (Tket6Tbra6mid);
\draw [<-] (Tket5) .. controls (Tket4) .. (Tket4Tbra4mid);
\draw [<-] (Tbra5) .. controls (Tbra4) .. (Tket4Tbra4mid);
\draw [->] (Tket5) -- (Tket0);
\draw [->] (Tbra5) -- (Tbra0);
\draw [physedge] (Tket5) -- (Tbra5);

% equality
\coordinate (RhsTket5Tbra5mid) at ($(Tket5Tbra5mid)+(2*\k,0)$);
\node (eq) at ($(Tket5Tbra5mid)!.5!(RhsTket5Tbra5mid)$) [] {$=$};

% RHS of equation
\coordinate (RhsTbra5) at ($(RhsTket5Tbra5mid)+(\physangle:\physlen/2)$);
\coordinate (RhsTket5) at ($(RhsTket5Tbra5mid)+(180+\physangle:\physlen/2)$);
\coordinate (RhsTket0) at ($(Tket0)+(2*\k,0)$);
\coordinate (RhsTbra0) at ($(Tbra0)+(2*\k,0)$);
\draw [<-] (RhsTket0) .. controls (RhsTket5) .. (RhsTket5Tbra5mid);
\draw [<-] (RhsTbra0) .. controls (RhsTbra5) .. (RhsTket5Tbra5mid);
